Stage-parallel fully implicit Runge-Kutta implementations with optimal multilevel preconditioners at the scaling limit

We present an implementation of a fully stage-parallel preconditioner for Radau IIA type fully implicit Runge--Kutta methods, which approximates the inverse of $A_Q$ from the Butcher tableau by the lower triangular matrix resulting from an LU decomposition and diagonalizes the system with as many blocks as stages. For the transformed system, we employ a block preconditioner where each block is distributed and solved by a subgroup of processes in parallel. For combination of partial results, we either use a communication pattern resembling Cannon's algorithm or shared memory. A performance model and a large set of performance studies (including strong scaling runs with up to 150k processes on 3k compute nodes) conducted for a time-dependent heat problem, using matrix-free finite element methods, indicate that the stage-parallel implementation can reach higher throughputs when the block solvers operate at lower parallel efficiencies, which occurs near the scaling limit. Achievable speedup increases linearly with number of stages and are bounded by the number of stages. Furthermore, we show that the presented stage-parallel concepts are also applicable to the case that $A_Q$ is directly diagonalized, which requires complex arithmetic or the solution of two-by-two blocks and sequentializes parts of the algorithm. Alternatively to distributing stages and assigning them to distinct processes, we discuss the possibility of batching operations from different stages together.

==> data/gmg-batched/plot_vs_speedup.tex <==
 \begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.38\textwidth,
      height=0.4\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      %title={$Q=2$},
      xlabel={DoFs},
      ylabel={Speedup vs. sequential},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}, extra y ticks={1},
      ]

\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=speedup] {data/gmg-batched/data_1.tex};
\addplot+[solid, green,every mark/.append style={fill=green!80!black},mark=*] table [x=dofs,y=speedup] {data/gmg-batched/data_2.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=speedup] {data/gmg-batched/data_3.tex};


    \end{semilogxaxis}
\end{tikzpicture}


==> data/gmg-batched/plot_vs_time.tex <==
 \begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.38\textwidth,
      height=0.4\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      %title={$Q=2$},
      xlabel={DoFs},
      ylabel={Time per iteration [sec]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, red,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t] {data/gmg-batched/data_0.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t] {data/gmg-batched/data_1.tex};
\addplot+[solid, green,every mark/.append style={fill=green!80!black},mark=*] table [x=dofs,y=t] {data/gmg-batched/data_2.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t] {data/gmg-batched/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/large-scaling/performance1.tex <==

\begin{figure}

\centering

\begin{tikzpicture}[thick,scale=0.80, every node/.style={scale=0.9}]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=5$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=6$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=7$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=9$};
    \addlegendimage{brown,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=10$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
    \addlegendimage{dashed,black,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{IRK};
    \addlegendimage{mark=square}
    \addlegendentry{SPIRK};


    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}
\smallskip


%\subfloat[{$k=1$.}\label{fig:performance:ecl:throughput}]
%{
 \begin{tikzpicture}[thick,scale=0.80, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.33\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$/$Q=2$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per time step [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1e-2,1e-1,1,10},
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.005,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0009_1.tex};

\addplot+[solid, brown,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0010_0.tex};
\addplot+[dashed, brown,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{loglogaxis}
\end{tikzpicture}
\quad
 \begin{tikzpicture}[thick,scale=0.80, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.33\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$/$Q=2$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per time step [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1e-2,1e-1,1,10},
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.005,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0009_1.tex};

\addplot+[solid, brown,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0010_0.tex};
\addplot+[dashed, brown,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-2-4/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{loglogaxis}
\end{tikzpicture}


 \begin{tikzpicture}[thick,scale=0.80, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.33\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$/$Q=4$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per time step [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1e-2,1e-1,1,10},
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.005,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0009_1.tex};

\addplot+[solid, brown,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0010_0.tex};
\addplot+[dashed, brown,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{loglogaxis}
\end{tikzpicture} 
\quad
\begin{tikzpicture}[thick,scale=0.80, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.33\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$/$Q=4$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per time step [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1e-2,1e-1,1,10},
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.005,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0009_1.tex};

\addplot+[solid, brown,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0010_0.tex};
\addplot+[dashed, brown,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-4/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{loglogaxis}
\end{tikzpicture}


 \begin{tikzpicture}[thick,scale=0.80, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.33\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$/$Q=9$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per time step [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1e-2,1e-1,1,10},
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.005,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-1/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{loglogaxis}
\end{tikzpicture}
\quad
 \begin{tikzpicture}[thick,scale=0.80, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.33\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$/$Q=9$},
      xlabel={Nodes ($\times$ 48 CPUs)},
      ylabel={Time per time step [s]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      ytick={1e-2,1e-1,1,10},
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0.005,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-9-4/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=0,y index=1] {data/large-scaling/large-scaling-4-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{loglogaxis}
\end{tikzpicture}


\caption{Strong-scaling comparison (time per time step) of IRK and stage-parallel IRK for $k=1$/$k=4$ and $Q=2$/$Q=4$/$Q=9$.}\label{fig:performance:strongscaling}

\end{figure}


==> data/large-scaling/performance2.tex <==
\begin{figure}[!t]

\centering

\hspace{0.6cm}\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=5$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=6$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=7$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=9$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
    \addlegendimage{dashed,black,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{IRK};
    \addlegendimage{mark=square}
    \addlegendentry{SPIRK};


    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}
\smallskip

\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$/$Q=2$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{semilogxaxis}
\end{tikzpicture}
\quad
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$/$Q=2$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{semilogxaxis}
\end{tikzpicture}


 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$/$Q=4$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{semilogxaxis}
\end{tikzpicture}
\quad
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$/$Q=4$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{semilogxaxis}
\end{tikzpicture}


 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$/$Q=9$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{semilogxaxis}
\end{tikzpicture}
\quad
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$/$Q=9$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0009_1.tex};

\draw [thick,->,>=stealth] (axis cs: 0.35, .5e5) -- node[anchor=south] {SPIRK} (axis cs: 0.15, .5e5);

\draw [thick,->,>=stealth] (axis cs: 0.40, 1.5e5) -- node[anchor=south] {IRK} (axis cs: 0.65, 1.5e5);

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{semilogxaxis}
\end{tikzpicture}

\caption{Strong-scaling comparison (normalized) of IRK and SPIRK for $k=1$/$k=4$ and $Q=2$/$Q=4$/$Q=9$.}\label{fig:performance:strongscaling_normalized}

\end{figure}

==> data/large-scaling/performance3.tex <==

\begin{figure}[!t]

\centering

\hspace{0.6cm}\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.9}]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=5$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=6$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=7$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=9$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
    \addlegendimage{dashed,black,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{IRK};
    \addlegendimage{mark=square}
    \addlegendentry{SPIRK};


    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}
\smallskip


\begin{tikzpicture}[thick,scale=0.82, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.4\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      %ymin=0.001,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0009_1.tex};



\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-1/data_0009_1.tex};


\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{loglogaxis}
\end{tikzpicture}
\quad
 \begin{tikzpicture}[thick,scale=0.82, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.6\textwidth,
      height=0.4\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$},
      xlabel={sec / it},
      ylabel={[DoFs $\times$ it]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      %ymin=0.001,ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-2-4/data_0009_1.tex};

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-4-4/data_0009_1.tex};


\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-4/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x index=1,y index=4] {data/large-scaling/large-scaling-9-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


\draw [thick,->] (axis cs: 20, 1.e7) -- node[] {\quad\quad\;\;\;\;\;$2$} (axis cs: 10, 0.7e7);


\draw [thick,->] (axis cs: 20, 2.e6) -- node[] {\quad\quad\;\;\;\;\;$4$} (axis cs: 10, 2.e6);


\draw [thick,->] (axis cs: 20, 2.e5) -- node[] {\quad\quad\;\;\;\;\;$9$} (axis cs: 10, 3.e5);



\draw [thick,->,>=stealth] (axis cs: 0.035, .005e5) -- node[anchor=south] {SPIRK} (axis cs: 0.015, .005e5);

\draw [thick,->,>=stealth] (axis cs: 0.080, 0.002e5) -- node[anchor=south] {IRK} (axis cs: 0.13, 0.002e5);

    \end{loglogaxis}
\end{tikzpicture}


\caption{Strong scaling: throughput of a time step (results from Figure~\ref{fig:performance:strongscaling}).}\label{fig:performance:strongscaling_normalized_all}

\end{figure}

\begin{figure}

\centering


\hspace{0.6cm}\begin{tikzpicture}[thick,scale=0.8, every node/.style={scale=0.9}]
    \begin{axis}[%
    hide axis,
    legend style={font=\footnotesize},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=5$};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
    \addlegendentry{$L=6$};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
    \addlegendentry{$L=7$};
    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
    \addlegendentry{$L=8$};
    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
    \addlegendentry{$L=9$};

    %\addlegendimage{mark=o, solid}
    %\addlegendentry{Cartesian};
    \addlegendimage{dashed,black,every mark/.append style={fill=black,solid},mark=x}
    \addlegendentry{IRK};
    \addlegendimage{mark=square}
    \addlegendentry{SPIRK};


    \end{axis}
\end{tikzpicture}%\hspace{2.5cm}
\smallskip


%\end{figure}
%
%
%\begin{figure}[!t]
%
%\centering
%
%\hspace{0.6cm}\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
%    \begin{axis}[%
%    hide axis,
%    legend style={font=\tiny},
%    xmin=10,
%    xmax=1000,
%    ymin=0,
%    ymax=0.4,
%    semithick,
%    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
%    ]
%
%    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}}
%    \addlegendentry{$L=5$};
%    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}}
%    \addlegendentry{$L=6$};
%    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}}
%    \addlegendentry{$L=7$};
%    \addlegendimage{gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black}}
%    \addlegendentry{$L=8$};
%    \addlegendimage{magenta,every mark/.append style={fill=gnuplot@orange!80!black}}
%    \addlegendentry{$L=9$};
%
%    %\addlegendimage{mark=o, solid}
%    %\addlegendentry{Cartesian};
%    \addlegendimage{dashed,black,every mark/.append style={fill=black,solid},mark=x}
%    \addlegendentry{IRK};
%    \addlegendimage{mark=square}
%    \addlegendentry{SPIRK};
%
%
%    \end{axis}
%\end{tikzpicture}%\hspace{2.5cm}
%
%\vspace{-4.2cm}
  
\begin{tikzpicture}[thick,scale=0.82, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.4\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=1$},
      xlabel={sec / [it $\times$ stage]},
      ylabel={[DoFs $\times$ it $\times$ stage]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0009_1.tex};



\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-1/data_0009_1.tex};


\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


    \end{semilogxaxis}
\end{tikzpicture}
\quad
 \begin{tikzpicture}[thick,scale=0.82, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.6\textwidth,
      height=0.4\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$k=4$},
      xlabel={sec / [ it $\times$ stage]},
      ylabel={[DoFs $\times$ it $\times$ stage]/[proc $\times$ sec]},
      %legend columns = 4,
      %legend to name=legend:skxfinal,
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      %tick label style={font=\scriptsize},
      %label style={font=\scriptsize},
      %legend style={font=\scriptsize},
      grid,
      semithick,
      %ytick={0.25,0.5,1,2,4,8},
      ymin=0,%ymax=60,
      %minor ytick={200,300,400,500,600,700,800,900},
      %yticklabels={0.25,0.5,1,2,4,8},
      %xmin=0.8,xmax=4096,
      %xtick={2,4,6,8,10,12,14,16},
      %xmin=6,xmax=40000,
      %xtick={1, 2,4, 8, 16,32,64,128,256,512, 1024, 2048, 3072},
      %xtick={1, 4, 16, 64, 256, 1024, 3072},
      %xticklabels={1, ,4, , 16,,64,,256,, 1k, ,3k},
      %xticklabels={1, 4, 16, 64, 256, 1024, 3072},
      %legend style={at={(1.9,0.8)},
	%anchor=north,legend columns=4},
	mark options={solid}
      ]

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-2-4/data_0009_1.tex};

\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-4-4/data_0009_1.tex};


\addplot+[dashed, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0005_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0005_1.tex};

\addplot+[dashed, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0006_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0006_1.tex};


\addplot+[dashed, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0007_0.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0007_1.tex};


\addplot+[dashed, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0008_0.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@green!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0008_1.tex};


\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0009_0.tex};
\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-4/data_0009_1.tex};

%\addplot+[solid, magenta,every mark/.append style={fill=magenta!80!black},mark=square] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0010_0.tex};
%\addplot+[dashed, magenta,every mark/.append style={fill=magenta!80!black,solid},mark=x] table [x expr=\thisrow{t_per_timestep}/\thisrow{n_stages},y expr=\thisrow{throughput_per_node}*\thisrow{n_stages}] {data/large-scaling/large-scaling-9-1/data_0010_1.tex};


%ideal
% \draw[draw=black,thick] (axis cs:16, 8) -- node[above,rotate=-0,inner sep=2pt,outer sep=0.5pt]{}(axis cs:4096, 0.03125);        
%   \draw[draw=black,thick] (axis cs:16, 8) -- node[above,sloped,inner sep=1pt,outer sep=0pt, fill=white, draw]{{\tiny  \color{black} ideal}}(axis cs:4096, 0.03125);     


\draw [thick,->] (axis cs: 2.2, 1.75e7) -- node[] {\quad\quad\;\;\;$Q=2$} (axis cs: 2.0, 1.55e7);


\draw [thick,->] (axis cs: 3.2, 0.6e7) -- node[] {\quad\quad\;\;\;$Q=4$} (axis cs: 3.0, 0.8e7);


\draw [thick,->] (axis cs: 1.1, 0.1e7) -- node[] {\quad\quad\;\;\;$Q=9$} (axis cs: 1.0, 0.3e7);


    \end{semilogxaxis}
\end{tikzpicture}

\caption{Strong scaling: throughput per stage (results from Figure~\ref{fig:performance:strongscaling})}
\label{fig:performance:strongscaling_normalized_stages}

\end{figure}

==> data/parameters-all/parameters-q/plot_speedup.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{semilogxaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Speedup},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_3.tex};

    \end{semilogxaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_throughput.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_a_0.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$Q=2$},
      xlabel={DoFs},
      ylabel={Time per iterations [sec]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, red,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_0.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_0.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_a_1.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=4$},
    xlabel={DoFs},
    ylabel={Time per iterations [sec]},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    mark options={solid}
    ]

\addplot+[solid, red,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_1.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_1.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_1.tex};


  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_a_2.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=6$},
    xlabel={DoFs},
    ylabel={Time per iterations [sec]},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    mark options={solid}
    ]

\addplot+[solid, red,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_2.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_2.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_2.tex};


  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_a_3.tex <==
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=0.44\textwidth,
    height=0.4\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    %title={$Q=8$},
    xlabel={DoFs},
    ylabel={Time per iteration [sec]},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    mark options={solid}
    ]

\addplot+[solid, red,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_3.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_3.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_3.tex};


  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_b_0.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$Q=2$},
      xlabel={DoFs},
      ylabel={Time per iterations [sec]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

      \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, black,every mark/.append style={fill=orange!80!black},mark=none] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_0.tex};

      \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_0.tex};

    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_b_1.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=4$},
    xlabel={DoFs},
    ylabel={Time per iterations [sec]},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    mark options={solid}
    ]

    \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, black,every mark/.append style={fill=orange!80!black},mark=none] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_1.tex};

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_1.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_b_2.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=6$},
    xlabel={DoFs},
    ylabel={Time per iterations [sec]},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    mark options={solid}
    ]

    \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, black,every mark/.append style={fill=orange!80!black},mark=none] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_2.tex};

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_2.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_b_3.tex <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=8$},
    xlabel={DoFs},
    ylabel={Time per iterations [sec]},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    mark options={solid}
    ]

    \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, black,every mark/.append style={fill=blue!80!black},mark=none] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, black,every mark/.append style={fill=orange!80!black},mark=none] table [x=dofs,y=t_2] {data/parameters-all/parameters-q/data_3.tex};

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_3.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_c_0.tex <==
 \begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$Q=2$},
      xlabel={DoFs},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      ymin={3e-3},ymax={4},
      mark options={solid}
      ]

      \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_0.tex};

    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_c_1.tex <==
\begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=4$},
    xlabel={DoFs},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    ymin={3e-3},ymax={4},
    mark options={solid}
    ]

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_1.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_c_2.tex <==
\begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=6$},
    xlabel={DoFs},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    ymin={3e-3},ymax={4},
    mark options={solid}
    ]

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_2.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_c_3.tex <==
\begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=8$},
    xlabel={DoFs},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    ymin={3e-3},ymax={4},
    mark options={solid}
    ]

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_0] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_1] {data/parameters-all/parameters-q/data_3.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_d_0.tex <==
\begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=2$},
    xlabel={DoFs},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    ymin={5e-3},ymax={2},
    mark options={solid}
    ]

      \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_0.tex};
      \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_0.tex};

    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_d_1.tex <==
\begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=4$},
    xlabel={DoFs},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    ymin={5e-3},ymax={2},
    mark options={solid}
    ]

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_1.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_1.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_d_2.tex <==
\begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=6$},
    xlabel={DoFs},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    ymin={5e-3},ymax={2},
    mark options={solid}
    ]

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_2.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_2.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-all/parameters-q/plot_vs_d_3.tex <==
\begin{tikzpicture}[thick,scale=0.74, every node/.style={scale=0.9}]
  \begin{loglogaxis}[
    width=1.4\textwidth,
    height=1.2\textwidth,
    title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
    title={$Q=8$},
    xlabel={DoFs},
    legend pos={south west},
    legend cell align={left},
    cycle list name=colorGPL,
    grid,
    semithick,
    ymin={5e-3},ymax={2},
    mark options={solid}
    ]

    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_3] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_4] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_5] {data/parameters-all/parameters-q/data_3.tex};
    \addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_6] {data/parameters-all/parameters-q/data_3.tex};

  \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-complex/parameters-q/plot_speedup.tex <==
 \begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=1.2\textwidth,
      height=1.0\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Speedup},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=speedup] {data/parameters-complex/parameters-q/data_3.tex};

    \end{semilogxaxis}
\end{tikzpicture}


==> data/parameters-complex/parameters-q/plot_throughput.tex <==
 \begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=1.2\textwidth,
      height=1.0\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=throughput] {data/parameters-complex/parameters-q/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-complex/parameters-q/plot_vs_0.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$Q=2$},
      xlabel={DoFs},
      ylabel={Time per iterations [sec]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_spirk] {data/parameters-complex/parameters-q/data_0.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_irk] {data/parameters-complex/parameters-q/data_0.tex};

\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_spirk] {data/parameters/parameters-q/data_0.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_irk] {data/parameters/parameters-q/data_0.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-complex/parameters-q/plot_vs_1.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$Q=4$},
      xlabel={DoFs},
      %ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_spirk] {data/parameters-complex/parameters-q/data_1.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_irk] {data/parameters-complex/parameters-q/data_1.tex};

\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_spirk] {data/parameters/parameters-q/data_1.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_irk] {data/parameters/parameters-q/data_1.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-complex/parameters-q/plot_vs_2.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$Q=6$},
      xlabel={DoFs},
      %ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_spirk] {data/parameters-complex/parameters-q/data_2.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_irk] {data/parameters-complex/parameters-q/data_2.tex};

\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_spirk] {data/parameters/parameters-q/data_2.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_irk] {data/parameters/parameters-q/data_2.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-complex/parameters-q/plot_vs_3.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.75}]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={$Q=8$},
      xlabel={DoFs},
      %ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=o] table [x=dofs,y=t_spirk] {data/parameters-complex/parameters-q/data_3.tex};
\addplot+[solid, blue,every mark/.append style={fill=blue!80!black},mark=x] table [x=dofs,y=t_irk] {data/parameters-complex/parameters-q/data_3.tex};

\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square] table [x=dofs,y=t_spirk] {data/parameters/parameters-q/data_3.tex};
\addplot+[solid, orange,every mark/.append style={fill=orange!80!black},mark=square*] table [x=dofs,y=t_irk] {data/parameters/parameters-q/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-vt/0001/plot_speedup.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.49\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Speedup vs. IRK},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/parameters-vt/0001/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=speedup] {data/parameters-vt/0001/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=speedup] {data/parameters-vt/0001/data_3.tex};

    \end{semilogxaxis}
\end{tikzpicture}


==> data/parameters-vt/0001/plot_throughput.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.47\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={48 procs (1 nodes)},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=throughput] {data/parameters-vt/0001/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/parameters-vt/0001/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=throughput] {data/parameters-vt/0001/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=throughput] {data/parameters-vt/0001/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-vt/0016/plot_speedup.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.49\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      %title={768 procs (16 nodes)},
      xlabel={DoFs},
      ylabel={Speedup vs. IRK},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/parameters-vt/0016/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=speedup] {data/parameters-vt/0016/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=speedup] {data/parameters-vt/0016/data_3.tex};

    \end{semilogxaxis}
\end{tikzpicture}


==> data/parameters-vt/0016/plot_throughput.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.47\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={768 procs (16 nodes)},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=throughput] {data/parameters-vt/0016/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/parameters-vt/0016/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=throughput] {data/parameters-vt/0016/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=throughput] {data/parameters-vt/0016/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters-vt/0064/plot_speedup.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=0.49\textwidth,
      height=0.32\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Speedup vs. IRK},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/parameters-vt/0064/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=speedup] {data/parameters-vt/0064/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=speedup] {data/parameters-vt/0064/data_3.tex};

    \end{semilogxaxis}
\end{tikzpicture}


==> data/parameters-vt/0064/plot_throughput.tex <==
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=0.47\textwidth,
      height=0.36\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      title={3072 procs (64 nodes)},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=throughput] {data/parameters-vt/0064/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/parameters-vt/0064/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=throughput] {data/parameters-vt/0064/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=throughput] {data/parameters-vt/0064/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters/parameters-p/plot_speedup.tex <==
\flushright
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=1.45\textwidth,
      height=1.0\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Speedup vs. IRK},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid},
      xmin=300,xmax=2e8
      ]

\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/parameters/parameters-p/data_0.tex};
\addplot+[solid, gnuplot@orange,mark=diamond] table [x=dofs,y=speedup] {data/parameters/parameters-p/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=otimes] table [x=dofs,y=speedup] {data/parameters/parameters-p/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=pentagon] table [x=dofs,y=speedup] {data/parameters/parameters-p/data_3.tex};

    \end{semilogxaxis}
\end{tikzpicture}


==> data/parameters/parameters-p/plot_throughput.tex <==
\flushright
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=1.45\textwidth,
      height=1.0\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid},
      xmin=300,xmax=2e8,
      ymin=5e4,ymax=1e8
      ]

\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/parameters/parameters-p/data_0.tex};
\addplot+[solid, gnuplot@orange,mark=diamond] table [x=dofs,y=throughput] {data/parameters/parameters-p/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=otimes] table [x=dofs,y=throughput] {data/parameters/parameters-p/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=pentagon] table [x=dofs,y=throughput] {data/parameters/parameters-p/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/parameters/parameters-q/plot_speedup.tex <==
\flushright
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{semilogxaxis}[
      width=1.45\textwidth,
      height=1.0\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Speedup vs. IRK},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid},
      ytick={1,3,5},
      xmin=300,xmax=2e8,extra y ticks={2,4}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=speedup] {data/parameters/parameters-q/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/parameters/parameters-q/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=speedup] {data/parameters/parameters-q/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=speedup] {data/parameters/parameters-q/data_3.tex};

    \end{semilogxaxis}
\end{tikzpicture}


==> data/parameters/parameters-q/plot_throughput.tex <==
\flushright
 \begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.9}]
    \begin{loglogaxis}[
      width=1.45\textwidth,
      height=1.0\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/s/it]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid},
      xmin=300,xmax=2e8,
      ymin=5e4,ymax=1e8
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=throughput] {data/parameters/parameters-q/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/parameters/parameters-q/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=x] table [x=dofs,y=throughput] {data/parameters/parameters-q/data_2.tex};
\addplot+[solid, gnuplot@green,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=triangle] table [x=dofs,y=throughput] {data/parameters/parameters-q/data_3.tex};


    \end{loglogaxis}
\end{tikzpicture}


==> data/pie/data_4.tex <==
\begin{tikzpicture}[scale=0.44, every node/.style={scale=0.7}]
\pie[sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=3.000000]
{
0.232408/rest (0.23s),
0.003403/vmult (0.00s),
0.000112/basis change (0.00s),
0.009032/block 0 (0.01s),
0.007896/block 1 (0.01s),
0.008179/block 2 (0.01s),
0.008281/block 3 (0.01s)
}
\pie[pos = {14,0}, sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=1.729161]
{
0.060091/rest (0.06s),
0.002896/vmult (0.00s),
0.002225/basis change (0.00s),
0.023261/block (0.02s)
}
\end{tikzpicture}


==> data/pie/data_5.tex <==
\begin{tikzpicture}[scale=0.44, every node/.style={scale=0.7}]
\pie[sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=3.000000]
{
0.126873/rest (0.13s),
0.017673/vmult (0.02s),
0.000144/basis change (0.00s),
0.068461/block 0 (0.07s),
0.063891/block 1 (0.06s),
0.064913/block 2 (0.06s),
0.066850/block 3 (0.07s)
}
\pie[pos = {14,0}, sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=1.620933]
{
0.011985/rest (0.01s),
0.006214/vmult (0.01s),
0.006041/basis change (0.01s),
0.087300/block (0.09s)
}
\end{tikzpicture}


==> data/pie/data_6.tex <==
\begin{tikzpicture}[scale=0.44, every node/.style={scale=0.7}]
\pie[sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=3.000000]
{
0.020921/rest (0.02s),
0.024366/vmult (0.02s),
0.000213/basis change (0.00s),
0.122750/block 0 (0.12s),
0.132180/block 1 (0.13s),
0.129780/block 2 (0.13s),
0.131730/block 3 (0.13s)
}
\pie[pos = {14,0}, sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=1.708538]
{
0.015024/rest (0.02s),
0.008005/vmult (0.01s),
0.006681/basis change (0.01s),
0.137120/block (0.14s)
}
\end{tikzpicture}


==> data/pie/data_7.tex <==
\begin{tikzpicture}[scale=0.44, every node/.style={scale=0.7}]
\pie[sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=3.000000]
{
0.042505/rest (0.04s),
0.039612/vmult (0.04s),
0.000613/basis change (0.00s),
0.197660/block 0 (0.20s),
0.192890/block 1 (0.19s),
0.194760/block 2 (0.19s),
0.197870/block 3 (0.20s)
}
\pie[pos = {14,0}, sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=1.929686]
{
0.046513/rest (0.05s),
0.021234/vmult (0.02s),
0.007543/basis change (0.01s),
0.253880/block (0.25s)
}
\end{tikzpicture}


==> data/pie/data_8.tex <==
\begin{tikzpicture}[scale=0.44, every node/.style={scale=0.7}]
\pie[sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=3.000000]
{
0.194702/rest (0.19s),
0.127510/vmult (0.13s),
0.005488/basis change (0.01s),
0.451070/block 0 (0.45s),
0.441920/block 1 (0.44s),
0.418200/block 2 (0.42s),
0.431430/block 3 (0.43s)
}
\pie[pos = {14,0}, sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=2.549309]
{
0.280258/rest (0.28s),
0.126010/vmult (0.13s),
0.035252/basis change (0.04s),
0.936480/block (0.94s)
}
\end{tikzpicture}


==> data/pie/data_9.tex <==
\begin{tikzpicture}[scale=0.44, every node/.style={scale=0.7}]
\pie[sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=2.774640]
{
1.405845/rest (1.41s),
0.789860/vmult (0.79s),
0.052095/basis change (0.05s),
1.667900/block 0 (1.67s),
1.702900/block 1 (1.70s),
1.689400/block 2 (1.69s),
1.749600/block 3 (1.75s)
}
\pie[pos = {14,0}, sum=auto, hide number, text = legend, explode = {0, 0, 0, 0.2, 0.2, 0.2, 0.2},radius=3.000000]
{
2.288500/rest (2.29s),
0.960650/vmult (0.96s),
0.445950/basis change (0.45s),
6.091400/block (6.09s)
}
\end{tikzpicture}


==> data/small-scaling/plot.tex <==
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.75}]
    \begin{axis}[%
    hide axis,
    legend style={font=\small},
    xmin=10,
    xmax=1000,
    ymin=0,
    ymax=0.4,
    semithick,
    legend style={draw=white!15!black,legend cell align=left},legend columns=-1
    ]

    \addlegendimage{gnuplot@orange,every mark/.append style={fill=gnuplot@orange!80!black}, mark=o}
	    \addlegendentry{SPIRK (768 procs)};
    \addlegendimage{gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black}, mark=square*}
	    \addlegendentry{IRK (768 procs)};
    \addlegendimage{gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black}, mark=x}
	    \addlegendentry{IRK (192 procs)};

    \end{axis}
\end{tikzpicture}
\smallskip

\begin{minipage}{0.325\textwidth}
\begin{tikzpicture}[thick,scale=0.7]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Time per iteration [sec]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=time] {data/small-scaling/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=time] {data/small-scaling/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x=dofs,y=time] {data/small-scaling/data_2.tex};

\draw[draw=black,thick] (axis cs:2.7e5, 1e-3) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{  \color{black} $L=6$}}(axis cs:2.7e5, 1000);

\draw[draw=black,thick] (axis cs:1.7e7, 1e-4) -- node[above,sloped,inner sep=3pt,outer sep=0pt, fill=white, draw]{{  \color{black} $L=8$}}(axis cs:1.7e7, 10);

\end{loglogaxis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.325\textwidth}
\begin{tikzpicture}[thick,scale=0.7]
    \begin{loglogaxis}[
      width=1.4\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Throughput [DoFs/sec]},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=throughput] {data/small-scaling/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=throughput] {data/small-scaling/data_1.tex};
\addplot+[solid, gnuplot@red,every mark/.append style={fill=gnuplot@red!80!black},mark=x] table [x=dofs,y=throughput] {data/small-scaling/data_2.tex};



\draw[draw=black,thick] (axis cs:2.7e5, 1e4) -- node[above,sloped,inner sep=3pt,outer sep=0pt]{}(axis cs:2.7e5, 1e8);

\draw[draw=black,thick] (axis cs:1.7e7, 1e4) -- node[above,sloped,inner sep=3pt,outer sep=0pt]{}(axis cs:1.7e7, 1e8);

\end{loglogaxis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.325\textwidth}
\begin{tikzpicture}[thick,scale=0.7]
    \begin{semilogxaxis}[
      width=1.45\textwidth,
      height=1.2\textwidth,
      title style={font=\tiny},every axis title/.style={above left,at={(1,1)},draw=black,fill=white},
      xlabel={DoFs},
      ylabel={Speedup 768 vs. 192 procs},
      legend pos={south west},
      legend cell align={left},
      cycle list name=colorGPL,
      grid,
      semithick,
      mark options={solid}
      ]

\addplot+[solid, orange,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=o] table [x=dofs,y=speedup] {data/small-scaling/data_0.tex};
\addplot+[solid, gnuplot@darkblue,every mark/.append style={fill=gnuplot@darkblue!80!black},mark=square*] table [x=dofs,y=speedup] {data/small-scaling/data_1.tex};

\draw[draw=black,thick] (axis cs:2.7e5, 0) -- node[above,sloped,inner sep=3pt,outer sep=0pt]{}(axis cs:2.7e5, 5);

\draw[draw=black,thick] (axis cs:1.7e7, 0) -- node[above,sloped,inner sep=3pt,outer sep=0pt]{}(axis cs:1.7e7, 55);

    \end{semilogxaxis}
\end{tikzpicture}
\end{minipage}


==> svg_with_tex/trace.pdf_tex <==
%% Creator: Inkscape 1.1.2 (1:1.1+202202050942+0a00cf5339), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.90381573bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49320441)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trace.pdf}}%
    \put(0.49472638,0.39569755){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\normalsize a) serial IRK}\end{tabular}}}}%
    \put(0.23925002,0.21514405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\normalsize b) parallel IRK with 3 processes}\end{tabular}}}}%
    \put(0.74744577,0.21514405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\normalsize c) stage-parallel IRK with 3 processes}\end{tabular}}}}%
    \put(0.27250676,0.48831694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize 1 GMRES iteration (global)\end{tabular}}}}%
    \put(0.12839811,0.44254301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S^{-1}$\end{tabular}}}}%
    \put(0.18785634,0.44254301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\color{white}$B_1$}\end{tabular}}}}%
    \put(0.25819899,0.44254301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\color{white}$B_2$}\end{tabular}}}}%
    \put(0.35063543,0.44254301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\color{white}$B_3$}\end{tabular}}}}%
    \put(0.42385006,0.44254301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$S$\end{tabular}}}}%
    \put(0.61234773,0.34268744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\color{white}$B_1$}\end{tabular}}}}%
    \put(0.61234773,0.30260218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\color{white}$B_2$}\end{tabular}}}}%
    \put(0.61234773,0.26081459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\color{white}$B_3$}\end{tabular}}}}%
    \put(0.17177419,0.34229061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\color{white}3}\end{tabular}}}}%
    \put(0.1366841,0.34229061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\color{white}2}\end{tabular}}}}%
    \put(0.104559,0.34229061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\color{white}1}\end{tabular}}}}%
    \put(0.23803235,0.00267617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\normalsize d) batched IRK with 3 processes}\end{tabular}}}}%
    \put(0.74744577,0.00774872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\normalsize e) complex SPIRK ($Q=4$, 2 procs, PRESB)}\end{tabular}}}}%
    \put(0.70339457,0.03659834){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize PRESB\end{tabular}}}}%
    \put(0.69225072,0.16348361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize 1 GMRES iteration (complex block)\end{tabular}}}}%
    \put(0.20715491,0.16753833){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{$B_1$, $B_2$, $B_3$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

